Quasi-Monostatic Antenna Displacement in Radar Target Simulation

Radar target simulators (RTS) have recently drawn much attention in research and commercial development, as they are capable of performing over-the-air validation tests under laboratory conditions by generating virtual radar echoes that are perceived as targets by a radar under test (RuT). The estimated angle of arrival (AoA) of such a virtual target is determined by the physical position of the particular RTS channel that creates it, which must therefore be considered when planning the setup. A single channel employs two antennas, one for the reception and the other for the re-transmission of the incoming radar signal. The antennas are positioned close together, but still spatially separated, thus an RTS channel can be considered quasi-monostatic, which causes non-negligible inaccuracies in the angle simulation. In this paper, the authors examine the analytical implications of this systemic deficiency on the angle estimation, which provides support for the design and setup of angle-simulating RTS systems. The mathematical derivations developed are verified by measurement.

==> figure/foto_meas_setup.tikz <==
\begin{tikzpicture}
	
	\node[inner sep=0pt] (russell) at (0,0)
	{\includegraphics[width=8.5cm]{figure/meas_setup.png}};
	
	\draw[myred2] (-1.1,3.3) node[fill=white,align=left,anchor=center,inner sep=1] {RTS front ends};
	
	\draw[white, line width=2.5pt] (-2.4,2.55) circle (8pt);	
	\draw[myyellow, line width=1pt] (-2.4,2.55) circle (8pt);	
	\draw[myyellow] (-3.1,2.55) node[fill=white,align=left,anchor=center,inner sep=1] {Rx};
	
	\draw[white, line width=2.5pt] (.075,2.5) circle (8pt);	
	\draw[mypurp, line width=1pt] (.075,2.5) circle (8pt);	
	\draw[mypurp] (.75,2.5) node[fill=white,align=left,anchor=center,inner sep=1] {Tx};
	
	\draw[white,line width=.5mm] [<->] (-2.4,1.75) -- (.075,1.75);
	\draw[white] (-1.1625,1.75) node[anchor=north] {$d_\mathrm{rts}$};
	
	
	\draw[mygreen2] (2.5,-1.9) node[fill=white,align=left,anchor=south,inner sep=1,rotate=1] {RuT AWR1843};
	
	\draw[white,line width=.5mm] [<->] (.5,-1.95) -- (-.05,1.1);
	\draw[white] (.15,.125) node[align=left,anchor=west] {$R_\mathrm{c} \approx \SI{1}{\meter}$};
	
\end{tikzpicture}%

==> figure/meas_sim_ang_dev.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.581cm,
height=6.793cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=250,
xtick={  0,  50, 100, 150, 200, 250},
xlabel style={font=\color{white!15!black}},
xlabel={RTS antenna displacement $d_\mathrm{rts}$ in mm},
ymin=0,
ymax=15,
ytick={ 0,  5, 10, 15},
ylabel style={font=\color{white!15!black}},
ylabel={Angle deviation in deg},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
25	0.39\\
26	0.430000000000001\\
27	0.44\\
28	0.409999999999999\\
29	0.37\\
30	0.409999999999999\\
31	0.489999999999999\\
32	0.54\\
33	0.510000000000001\\
34	0.46\\
35	0.489999999999999\\
36	0.64\\
37	0.71\\
38	0.71\\
39	0.649999999999999\\
40	0.590000000000001\\
41	0.56\\
42	0.590000000000001\\
43	0.63\\
44	0.649999999999999\\
45	0.62\\
46	0.61\\
47	0.659999999999999\\
48	0.750000000000001\\
49	0.77\\
50	0.760000000000001\\
51	0.73\\
52	0.77\\
53	0.77\\
54	0.77\\
55	0.79\\
56	0.81\\
57	0.819999999999999\\
58	0.920000000000001\\
59	1.02\\
60	1.07\\
61	0.96\\
62	0.819999999999999\\
63	0.79\\
64	0.87\\
65	0.87\\
66	0.87\\
67	0.89\\
68	0.94\\
69	0.95\\
70	0.930000000000001\\
71	0.95\\
72	1.06\\
73	1.11\\
74	1.04\\
75	0.989999999999999\\
76	1.04\\
77	1.11\\
78	1.12\\
79	1.13\\
80	1.17\\
81	1.17\\
82	1.13\\
83	1.15\\
84	1.15\\
85	1.11\\
86	1.09\\
87	1.13\\
88	1.18\\
89	1.17\\
90	1.16\\
91	1.27\\
92	1.4\\
93	1.41\\
94	1.28\\
95	1.17\\
96	1.22\\
97	1.27\\
98	1.36\\
99	1.4\\
100	1.38\\
101	1.39\\
102	1.41\\
103	1.38\\
104	1.36\\
105	1.36\\
106	1.39\\
107	1.4\\
108	1.38\\
109	1.43\\
110	1.56\\
111	1.65\\
112	1.62\\
113	1.56\\
114	1.52\\
115	1.5\\
116	1.46\\
117	1.44\\
118	1.47\\
119	1.56\\
120	1.65\\
121	1.65\\
122	1.64\\
123	1.68\\
124	1.78\\
125	1.78\\
126	1.71\\
127	1.69\\
128	1.74\\
129	1.77\\
130	1.81\\
131	1.9\\
132	1.95\\
133	1.87\\
134	1.8\\
135	1.79\\
136	1.81\\
137	1.78\\
138	1.76\\
139	1.84\\
140	1.9\\
141	1.96\\
142	2.07\\
143	2.21\\
144	2.21\\
145	2.06\\
146	1.94\\
147	1.91\\
148	1.91\\
149	1.92\\
150	2.01\\
151	2.13\\
152	2.13\\
153	2.09\\
154	2.09\\
155	2.13\\
156	2.08\\
157	1.98\\
158	1.98\\
159	2.05\\
160	2.11\\
161	2.21\\
162	2.38\\
163	2.47\\
164	2.32\\
165	2.11\\
166	2.06\\
167	2.07\\
168	2.1\\
169	2.21\\
170	2.35\\
171	2.38\\
172	2.38\\
173	2.44\\
174	2.51\\
175	2.47\\
176	2.42\\
177	2.38\\
178	2.28\\
179	2.24\\
180	2.4\\
181	2.65\\
182	2.71\\
183	2.58\\
184	2.51\\
185	2.48\\
186	2.46\\
187	2.46\\
188	2.5\\
189	2.56\\
190	2.58\\
191	2.56\\
192	2.63\\
193	2.74\\
194	2.76\\
195	2.68\\
196	2.51\\
197	2.39\\
198	2.43\\
199	2.56\\
200	2.68\\
201	2.75\\
202	2.81\\
203	2.85\\
204	2.85\\
205	2.85\\
206	2.86\\
207	2.89\\
208	2.78\\
209	2.69\\
210	2.73\\
211	2.91\\
212	3.06\\
213	3.12\\
214	3.07\\
215	2.93\\
216	2.74\\
217	2.72\\
218	2.84\\
219	2.95\\
220	3.04\\
221	3.09\\
222	3.05\\
223	3\\
224	3.13\\
225	3.34\\
226	3.31\\
227	3.05\\
228	2.84\\
229	2.76\\
230	2.84\\
231	3.14\\
232	3.41\\
233	3.42\\
234	3.28\\
235	3.21\\
236	3.21\\
237	3.21\\
238	3.32\\
239	3.4\\
240	3.3\\
241	3.14\\
242	3.23\\
243	3.47\\
244	3.57\\
245	3.53\\
246	3.36\\
247	3.1\\
248	2.99\\
249	3.1\\
250	3.34\\
251	3.47\\
252	3.54\\
253	3.57\\
254	3.53\\
255	3.54\\
256	3.65\\
257	3.69\\
258	3.61\\
259	3.46\\
260	3.35\\
261	3.39\\
262	3.58\\
263	3.75\\
264	3.72\\
265	3.59\\
266	3.48\\
267	3.5\\
268	3.61\\
269	3.7\\
270	3.72\\
271	3.68\\
272	3.68\\
273	3.72\\
274	3.76\\
275	3.83\\
};
\addlegendentry{2 x 4}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
25	0.819999999999999\\
26	0.749999999999999\\
27	0.69\\
28	0.78\\
29	0.89\\
30	0.760000000000001\\
31	0.61\\
32	0.649999999999999\\
33	0.920000000000001\\
34	1.25\\
35	1.48\\
36	1.35\\
37	1.25\\
38	1.26\\
39	1.4\\
40	1.51\\
41	1.43\\
42	1.17\\
43	0.989999999999999\\
44	1.12\\
45	1.37\\
46	1.63\\
47	1.66\\
48	1.52\\
49	1.53\\
50	1.67\\
51	1.84\\
52	1.87\\
53	1.85\\
54	1.79\\
55	1.74\\
56	1.79\\
57	1.98\\
58	2.22\\
59	2.36\\
60	2.32\\
61	2.29\\
62	2.23\\
63	2.08\\
64	1.85\\
65	1.91\\
66	2.1\\
67	2.27\\
68	2.2\\
69	2.14\\
70	2.22\\
71	2.42\\
72	2.48\\
73	2.57\\
74	2.7\\
75	2.69\\
76	2.47\\
77	2.36\\
78	2.58\\
79	2.89\\
80	2.97\\
81	2.84\\
82	2.7\\
83	2.58\\
84	2.67\\
85	2.79\\
86	2.8\\
87	2.57\\
88	2.36\\
89	2.64\\
90	3.26\\
91	3.58\\
92	3.49\\
93	3.2\\
94	3\\
95	2.88\\
96	2.76\\
97	2.96\\
98	3.25\\
99	3.41\\
100	3.45\\
101	3.41\\
102	3.35\\
103	3.38\\
104	3.29\\
105	3.26\\
106	3.2\\
107	3.17\\
108	3.29\\
109	3.59\\
110	3.92\\
111	4.12\\
112	4.17\\
113	4.07\\
114	3.83\\
115	3.44\\
116	3.3\\
117	3.42\\
118	3.73\\
119	3.87\\
120	3.9\\
121	4.09\\
122	4.29\\
123	4.24\\
124	4.14\\
125	4.15\\
126	4.16\\
127	3.9\\
128	3.75\\
129	4.06\\
130	4.53\\
131	4.72\\
132	4.61\\
133	4.6\\
134	4.45\\
135	4.1\\
136	3.91\\
137	4.02\\
138	4.09\\
139	4.01\\
140	4.14\\
141	4.71\\
142	5.29\\
143	5.37\\
144	5.15\\
145	4.78\\
146	4.28\\
147	3.92\\
148	3.98\\
149	4.44\\
150	4.81\\
151	4.95\\
152	5.05\\
153	5.08\\
154	5.1\\
155	4.96\\
156	4.78\\
157	4.59\\
158	4.34\\
159	4.41\\
160	4.98\\
161	5.71\\
162	6.2\\
163	6.25\\
164	5.91\\
165	5.11\\
166	4.38\\
167	4.4\\
168	4.97\\
169	5.46\\
170	5.63\\
171	5.81\\
172	6.01\\
173	6\\
174	5.98\\
175	6.05\\
176	5.7\\
177	5.06\\
178	4.72\\
179	5\\
180	5.63\\
181	6.15\\
182	6.46\\
183	6.43\\
184	5.9\\
185	5.5\\
186	5.37\\
187	5.43\\
188	5.51\\
189	5.58\\
190	5.83\\
191	6.22\\
192	6.56\\
193	6.84\\
194	6.91\\
195	6.46\\
196	5.78\\
197	5.36\\
198	5.35\\
199	5.75\\
200	6.29\\
201	6.78\\
202	6.98\\
203	6.86\\
204	6.86\\
205	6.83\\
206	6.68\\
207	6.35\\
208	6.07\\
209	5.84\\
210	5.9\\
211	6.44\\
212	7.35\\
213	7.68\\
214	7.34\\
215	6.63\\
216	6.06\\
217	5.72\\
218	5.88\\
219	6.51\\
220	6.97\\
221	7.05\\
222	7.1\\
223	7.46\\
224	7.87\\
225	7.97\\
226	7.68\\
227	6.91\\
228	5.92\\
229	5.56\\
230	6.31\\
231	7.26\\
232	7.93\\
233	8.2\\
234	7.92\\
235	7.2\\
236	6.92\\
237	7.14\\
238	7.28\\
239	7.16\\
240	7.04\\
241	7.1\\
242	7.48\\
243	8.18\\
244	8.69\\
245	8.42\\
246	7.58\\
247	6.76\\
248	6.34\\
249	6.63\\
250	7.32\\
251	8\\
252	8.3\\
253	8.39\\
254	8.43\\
255	8.44\\
256	8.36\\
257	8.26\\
258	7.82\\
259	7.23\\
260	7\\
261	7.43\\
262	8.13\\
263	8.6\\
264	8.7\\
265	8.35\\
266	7.89\\
267	7.84\\
268	8.02\\
269	8.07\\
270	8.07\\
271	8.14\\
272	8.25\\
273	8.42\\
274	8.83\\
275	9.08\\
};
\addlegendentry{2 x 2}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
25	1.44\\
26	1.43\\
27	1.43\\
28	1.45\\
29	1.48\\
30	1.44\\
31	1.48\\
32	1.61\\
33	1.76\\
34	1.98\\
35	2.18\\
36	2.32\\
37	2.33\\
38	2.31\\
39	2.3\\
40	2.29\\
41	2.23\\
42	2.11\\
43	2.04\\
44	2.1\\
45	2.19\\
46	2.39\\
47	2.52\\
48	2.61\\
49	2.66\\
50	2.73\\
51	2.78\\
52	2.81\\
53	2.79\\
54	2.77\\
55	2.85\\
56	2.95\\
57	3.12\\
58	3.42\\
59	3.62\\
60	3.61\\
61	3.43\\
62	3.25\\
63	3.15\\
64	3.07\\
65	3.07\\
66	3.17\\
67	3.28\\
68	3.39\\
69	3.41\\
70	3.48\\
71	3.65\\
72	3.83\\
73	3.96\\
74	3.96\\
75	3.88\\
76	3.84\\
77	3.89\\
78	4.06\\
79	4.28\\
80	4.36\\
81	4.32\\
82	4.23\\
83	4.19\\
84	4.2\\
85	4.22\\
86	4.14\\
87	4.11\\
88	4.1\\
89	4.29\\
90	4.63\\
91	4.98\\
92	5.12\\
93	5.01\\
94	4.77\\
95	4.55\\
96	4.52\\
97	4.71\\
98	5\\
99	5.16\\
100	5.19\\
101	5.21\\
102	5.24\\
103	5.17\\
104	5.09\\
105	5.11\\
106	5.19\\
107	5.22\\
108	5.28\\
109	5.51\\
110	5.82\\
111	6.01\\
112	5.97\\
113	5.89\\
114	5.76\\
115	5.59\\
116	5.48\\
117	5.56\\
118	5.8\\
119	5.99\\
120	6.04\\
121	6.09\\
122	6.21\\
123	6.34\\
124	6.54\\
125	6.7\\
126	6.66\\
127	6.46\\
128	6.4\\
129	6.61\\
130	6.91\\
131	7.1\\
132	7.09\\
133	6.97\\
134	6.86\\
135	6.71\\
136	6.73\\
137	6.89\\
138	6.97\\
139	6.95\\
140	7\\
141	7.3\\
142	7.76\\
143	8.08\\
144	8.14\\
145	7.87\\
146	7.49\\
147	7.24\\
148	7.25\\
149	7.47\\
150	7.74\\
151	7.91\\
152	7.89\\
153	7.85\\
154	7.91\\
155	8.04\\
156	8.05\\
157	7.88\\
158	7.69\\
159	7.73\\
160	8\\
161	8.43\\
162	8.9\\
163	9.15\\
164	8.88\\
165	8.24\\
166	7.82\\
167	7.97\\
168	8.43\\
169	8.8\\
170	8.96\\
171	8.94\\
172	8.94\\
173	9.05\\
174	9.35\\
175	9.62\\
176	9.53\\
177	9.11\\
178	8.75\\
179	8.78\\
180	9.33\\
181	9.94\\
182	10.08\\
183	9.83\\
184	9.46\\
185	9.36\\
186	9.53\\
187	9.79\\
188	9.95\\
189	9.93\\
190	9.83\\
191	9.79\\
192	9.98\\
193	10.36\\
194	10.6\\
195	10.36\\
196	9.79\\
197	9.42\\
198	9.59\\
199	10.07\\
200	10.58\\
201	10.83\\
202	10.8\\
203	10.57\\
204	10.58\\
205	10.87\\
206	11.2\\
207	11.36\\
208	11.09\\
209	10.65\\
210	10.48\\
211	10.92\\
212	11.67\\
213	11.99\\
214	11.76\\
215	11.19\\
216	10.67\\
217	10.61\\
218	11.12\\
219	11.86\\
220	12.19\\
221	11.86\\
222	11.34\\
223	11.27\\
224	11.87\\
225	12.71\\
226	12.92\\
227	12.25\\
228	11.17\\
229	10.72\\
230	11.28\\
231	12.33\\
232	13.03\\
233	13.02\\
234	12.42\\
235	11.85\\
236	12.04\\
237	12.78\\
238	13.46\\
239	13.53\\
240	12.88\\
241	12.14\\
242	12.22\\
243	13.06\\
244	13.77\\
245	13.79\\
246	13.09\\
247	12.21\\
248	11.86\\
249	12.37\\
250	13.27\\
251	13.73\\
252	13.61\\
253	13.27\\
254	13.11\\
255	13.39\\
256	14.04\\
257	14.52\\
258	14.31\\
259	13.6\\
260	13.04\\
261	13.31\\
262	13.99\\
263	14.44\\
264	14.35\\
265	13.73\\
266	13.24\\
267	13.47\\
268	14.19\\
269	14.65\\
270	14.66\\
271	14.46\\
272	14.17\\
273	14.05\\
274	14.35\\
275	14.72\\
};
\addlegendentry{1 x 4}

\addplot [color=black]
  table[row sep=crcr]{%
0	8.88178419700125e-16\\
1	0.0100000000000007\\
2	0.0300000000000002\\
3	0.04\\
4	0.0499999999999998\\
5	0.0699999999999994\\
6	0.080000000000001\\
7	0.100000000000001\\
8	0.11\\
9	0.12\\
10	0.14\\
11	0.149999999999999\\
12	0.159999999999999\\
13	0.180000000000001\\
14	0.19\\
15	0.2\\
16	0.22\\
17	0.23\\
18	0.250000000000001\\
19	0.260000000000001\\
20	0.27\\
21	0.29\\
22	0.3\\
23	0.31\\
24	0.330000000000001\\
25	0.340000000000001\\
26	0.36\\
27	0.37\\
28	0.38\\
29	0.399999999999999\\
30	0.409999999999999\\
31	0.420000000000001\\
32	0.44\\
33	0.45\\
34	0.46\\
35	0.48\\
36	0.489999999999999\\
37	0.510000000000001\\
38	0.52\\
39	0.53\\
40	0.55\\
41	0.56\\
42	0.569999999999999\\
43	0.590000000000001\\
44	0.600000000000001\\
45	0.62\\
46	0.63\\
47	0.64\\
48	0.659999999999999\\
49	0.670000000000001\\
50	0.680000000000001\\
51	0.7\\
52	0.71\\
53	0.73\\
54	0.739999999999999\\
55	0.750000000000001\\
56	0.77\\
57	0.78\\
58	0.79\\
59	0.81\\
60	0.819999999999999\\
61	0.830000000000001\\
62	0.850000000000001\\
63	0.86\\
64	0.88\\
65	0.89\\
66	0.899999999999999\\
67	0.920000000000001\\
68	0.930000000000001\\
69	0.95\\
70	0.96\\
71	0.97\\
72	0.989999999999999\\
73	1\\
74	1.01\\
75	1.03\\
76	1.04\\
77	1.06\\
78	1.07\\
79	1.08\\
80	1.1\\
81	1.11\\
82	1.12\\
83	1.14\\
84	1.15\\
85	1.17\\
86	1.18\\
87	1.19\\
88	1.21\\
89	1.22\\
90	1.23\\
91	1.25\\
92	1.26\\
93	1.28\\
94	1.29\\
95	1.3\\
96	1.32\\
97	1.33\\
98	1.35\\
99	1.36\\
100	1.37\\
101	1.39\\
102	1.4\\
103	1.41\\
104	1.43\\
105	1.44\\
106	1.46\\
107	1.47\\
108	1.48\\
109	1.5\\
110	1.51\\
111	1.53\\
112	1.54\\
113	1.55\\
114	1.57\\
115	1.58\\
116	1.6\\
117	1.61\\
118	1.62\\
119	1.64\\
120	1.65\\
121	1.66\\
122	1.68\\
123	1.69\\
124	1.71\\
125	1.72\\
126	1.73\\
127	1.75\\
128	1.76\\
129	1.78\\
130	1.79\\
131	1.8\\
132	1.82\\
133	1.83\\
134	1.85\\
135	1.86\\
136	1.87\\
137	1.89\\
138	1.9\\
139	1.92\\
140	1.93\\
141	1.94\\
142	1.96\\
143	1.97\\
144	1.99\\
145	2\\
146	2.01\\
147	2.03\\
148	2.04\\
149	2.06\\
150	2.07\\
151	2.08\\
152	2.1\\
153	2.11\\
154	2.13\\
155	2.14\\
156	2.15\\
157	2.17\\
158	2.18\\
159	2.2\\
160	2.21\\
161	2.22\\
162	2.24\\
163	2.25\\
164	2.27\\
165	2.28\\
166	2.29\\
167	2.31\\
168	2.32\\
169	2.34\\
170	2.35\\
171	2.37\\
172	2.38\\
173	2.39\\
174	2.41\\
175	2.42\\
176	2.44\\
177	2.45\\
178	2.46\\
179	2.48\\
180	2.49\\
181	2.51\\
182	2.52\\
183	2.53\\
184	2.55\\
185	2.56\\
186	2.58\\
187	2.59\\
188	2.61\\
189	2.62\\
190	2.63\\
191	2.65\\
192	2.66\\
193	2.68\\
194	2.69\\
195	2.7\\
196	2.72\\
197	2.73\\
198	2.75\\
199	2.76\\
200	2.78\\
201	2.79\\
202	2.8\\
203	2.82\\
204	2.83\\
205	2.85\\
206	2.86\\
207	2.87\\
208	2.89\\
209	2.9\\
210	2.92\\
211	2.93\\
212	2.95\\
213	2.96\\
214	2.97\\
215	2.99\\
216	3\\
217	3.02\\
218	3.03\\
219	3.05\\
220	3.06\\
221	3.07\\
222	3.09\\
223	3.1\\
224	3.12\\
225	3.13\\
226	3.15\\
227	3.16\\
228	3.17\\
229	3.19\\
230	3.2\\
231	3.22\\
232	3.23\\
233	3.25\\
234	3.26\\
235	3.28\\
236	3.29\\
237	3.3\\
238	3.32\\
239	3.33\\
240	3.35\\
241	3.36\\
242	3.38\\
243	3.39\\
244	3.4\\
245	3.42\\
246	3.43\\
247	3.45\\
248	3.46\\
249	3.48\\
250	3.49\\
};
\addlegendentry{Simulation}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.00185538305608812\\
1	0.0555317526944732\\
2	0.112916635748651\\
3	0.170299323928539\\
4	0.227679875036366\\
5	0.285058346855029\\
6	0.34243479714861\\
7	0.399809283662912\\
8	0.457181864125978\\
9	0.51455259624862\\
10	0.571921537724941\\
11	0.62928874623286\\
12	0.686654279434637\\
13	0.744018194977394\\
14	0.801380550493642\\
15	0.8587414036018\\
16	0.916100811906718\\
17	0.973458833000203\\
18	1.03081552446153\\
19	1.08817094385798\\
20	1.14552514874535\\
21	1.20287819666847\\
22	1.26023014516174\\
23	1.31758105174961\\
24	1.37493097394718\\
25	1.43227996926062\\
26	1.48962809518778\\
27	1.54697540921862\\
28	1.60432196883583\\
29	1.66166783151526\\
30	1.71901305472648\\
31	1.77635769593331\\
32	1.83370181259431\\
33	1.89104546216331\\
34	1.94838870208993\\
35	2.0057315898201\\
36	2.06307418279657\\
37	2.12041653845943\\
38	2.17775871424664\\
39	2.23510076759454\\
40	2.29244275593835\\
41	2.34978473671273\\
42	2.40712676735223\\
43	2.4644689052919\\
44	2.52181120796772\\
45	2.57915373281717\\
46	2.63649653727974\\
47	2.69383967879742\\
48	2.75118321481525\\
49	2.80852720278183\\
50	2.86587170014983\\
51	2.92321676437652\\
52	2.98056245292428\\
53	3.0379088232611\\
54	3.09525593286114\\
55	3.15260383920523\\
56	3.20995259978137\\
57	3.26730227208527\\
58	3.32465291362087\\
59	3.38200458190084\\
60	3.43935733444715\\
61	3.4967112287915\\
62	3.55406632247593\\
63	3.6114226730533\\
64	3.66878033808781\\
65	3.72613937515552\\
66	3.78349984184488\\
67	3.84086179575726\\
68	3.89822529450745\\
69	3.95559039572419\\
70	4.01295715705071\\
71	4.07032563614522\\
72	4.12769589068146\\
73	4.18506797834923\\
74	4.24244195685487\\
75	4.29981788392183\\
76	4.3571958172912\\
77	4.41457581472217\\
78	4.47195793399264\\
79	4.5293422328997\\
80	4.58672876926013\\
81	4.64411760091101\\
82	4.70150878571017\\
83	4.75890238153676\\
84	4.81629844629174\\
85	4.87369703789848\\
86	4.9310982143032\\
87	4.98850203347559\\
88	5.04590855340927\\
89	5.10331783212234\\
90	5.16072992765796\\
91	5.21814489808481\\
92	5.27556280149767\\
93	5.33298369601796\\
94	5.39040763979422\\
95	5.44783469100272\\
96	5.50526490784794\\
97	5.56269834856315\\
98	5.62013507141089\\
99	5.67757513468356\\
100	5.73501859670397\\
101	5.79246551582581\\
102	5.84991595043426\\
103	5.9073699589465\\
104	5.96482759981226\\
105	6.02228893151436\\
106	6.07975401256925\\
107	6.13722290152758\\
108	6.1946956569747\\
109	6.25217233753127\\
110	6.30965300185373\\
111	6.36713770863491\\
112	6.42462651660458\\
113	6.48211948452996\\
114	6.53961667121627\\
115	6.59711813550735\\
116	6.65462393628613\\
117	6.71213413247525\\
118	6.76964878303757\\
119	6.82716794697674\\
120	6.88469168333779\\
121	6.94222005120762\\
122	6.99975310971563\\
123	7.05729091803424\\
124	7.11483353537946\\
125	7.17238102101147\\
126	7.22993343423514\\
127	7.28749083440065\\
128	7.34505328090403\\
129	7.40262083318772\\
130	7.46019355074114\\
131	7.51777149310129\\
132	7.57535471985328\\
133	7.63294329063093\\
134	7.69053726511733\\
135	7.74813670304543\\
136	7.80574166419859\\
137	7.86335220841118\\
138	7.92096839556917\\
139	7.97859028561067\\
140	8.03621793852654\\
141	8.09385141436098\\
142	8.1514907732121\\
143	8.20913607523249\\
144	8.26678738062984\\
145	8.32444474966751\\
146	8.38210824266514\\
147	8.4397779199992\\
148	8.49745384210363\\
149	8.55513606947039\\
150	8.61282466265011\\
151	8.67051968225263\\
152	8.72822118894764\\
153	8.78592924346527\\
154	8.84364390659667\\
155	8.90136523919467\\
156	8.95909330217431\\
157	9.0168281565135\\
158	9.07456986325364\\
159	9.13231848350016\\
160	9.19007407842322\\
161	9.24783670925826\\
162	9.30560643730664\\
163	9.36338332393625\\
164	9.42116743058216\\
165	9.47895881874719\\
166	9.53675755000255\\
167	9.59456368598851\\
168	9.65237728841496\\
169	9.71019841906208\\
170	9.76802713978095\\
171	9.82586351249419\\
172	9.8837075991966\\
173	9.94155946195579\\
174	9.99941916291282\\
175	10.0572867642828\\
176	10.1151623283557\\
177	10.1730459174966\\
178	10.2309375941469\\
179	10.2888374208245\\
180	10.3467454601247\\
181	10.4046617747206\\
182	10.4625864273641\\
183	10.5205194808864\\
184	10.5784609981985\\
185	10.636411042292\\
186	10.6943696762398\\
187	10.7523369631969\\
188	10.8103129664007\\
189	10.8682977491718\\
190	10.926291374915\\
191	10.9842939071194\\
192	11.0423054093597\\
193	11.1003259452962\\
194	11.1583555786763\\
195	11.2163943733342\\
196	11.2744423931926\\
197	11.3324997022626\\
198	11.3905663646449\\
199	11.44864244453\\
200	11.5067280061995\\
201	11.5648231140263\\
202	11.6229278324756\\
203	11.6810422261053\\
204	11.739166359567\\
205	11.7973002976067\\
206	11.8554441050653\\
207	11.9135978468793\\
208	11.9717615880819\\
209	12.0299353938034\\
210	12.0881193292717\\
211	12.1463134598138\\
212	12.2045178508555\\
213	12.2627325679231\\
214	12.3209576766435\\
215	12.3791932427451\\
216	12.4374393320586\\
217	12.4956960105178\\
218	12.5539633441602\\
219	12.6122413991278\\
220	12.6705302416678\\
221	12.7288299381334\\
222	12.7871405549848\\
223	12.8454621587894\\
224	12.9037948162232\\
225	12.9621385940709\\
226	13.0204935592273\\
227	13.0788597786976\\
228	13.1372373195987\\
229	13.1956262491591\\
230	13.2540266347208\\
231	13.3124385437391\\
232	13.370862043784\\
233	13.4292972025408\\
234	13.4877440878106\\
235	13.5462027675118\\
236	13.6046733096803\\
237	13.6631557824703\\
238	13.7216502541556\\
239	13.78015679313\\
240	13.8386754679082\\
241	13.8972063471265\\
242	13.9557494995441\\
243	14.0143049940432\\
244	14.0728728996306\\
245	14.1314532854379\\
246	14.1900462207227\\
247	14.2486517748691\\
248	14.3072700173892\\
249	14.3659010179232\\
250	14.4245448462406\\
};
\addlegendentry{Position Tx}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	8.88178419700125e-16\\
1	0.0300000000000002\\
2	0.0699999999999994\\
3	0.100000000000001\\
4	0.14\\
5	0.169999999999999\\
6	0.21\\
7	0.239999999999999\\
8	0.27\\
9	0.31\\
10	0.340000000000001\\
11	0.38\\
12	0.409999999999999\\
13	0.45\\
14	0.48\\
15	0.52\\
16	0.55\\
17	0.579999999999999\\
18	0.62\\
19	0.649999999999999\\
20	0.69\\
21	0.72\\
22	0.760000000000001\\
23	0.79\\
24	0.819999999999999\\
25	0.86\\
26	0.89\\
27	0.930000000000001\\
28	0.96\\
29	0.999999999999999\\
30	1.03\\
31	1.07\\
32	1.1\\
33	1.13\\
34	1.17\\
35	1.2\\
36	1.24\\
37	1.27\\
38	1.31\\
39	1.34\\
40	1.37\\
41	1.41\\
42	1.44\\
43	1.48\\
44	1.51\\
45	1.55\\
46	1.58\\
47	1.62\\
48	1.65\\
49	1.68\\
50	1.72\\
51	1.75\\
52	1.79\\
53	1.82\\
54	1.85\\
55	1.89\\
56	1.92\\
57	1.96\\
58	1.99\\
59	2.03\\
60	2.06\\
61	2.09\\
62	2.13\\
63	2.16\\
64	2.2\\
65	2.23\\
66	2.26\\
67	2.3\\
68	2.33\\
69	2.37\\
70	2.4\\
71	2.44\\
72	2.47\\
73	2.5\\
74	2.54\\
75	2.57\\
76	2.61\\
77	2.64\\
78	2.67\\
79	2.71\\
80	2.74\\
81	2.77\\
82	2.81\\
83	2.84\\
84	2.88\\
85	2.91\\
86	2.94\\
87	2.98\\
88	3.01\\
89	3.05\\
90	3.08\\
91	3.11\\
92	3.15\\
93	3.18\\
94	3.21\\
95	3.25\\
96	3.28\\
97	3.31\\
98	3.35\\
99	3.38\\
100	3.42\\
101	3.45\\
102	3.48\\
103	3.52\\
104	3.55\\
105	3.58\\
106	3.62\\
107	3.65\\
108	3.68\\
109	3.72\\
110	3.75\\
111	3.78\\
112	3.82\\
113	3.85\\
114	3.88\\
115	3.92\\
116	3.95\\
117	3.98\\
118	4.01\\
119	4.05\\
120	4.08\\
121	4.11\\
122	4.15\\
123	4.18\\
124	4.21\\
125	4.25\\
126	4.28\\
127	4.31\\
128	4.34\\
129	4.38\\
130	4.41\\
131	4.44\\
132	4.47\\
133	4.51\\
134	4.54\\
135	4.57\\
136	4.61\\
137	4.64\\
138	4.67\\
139	4.7\\
140	4.74\\
141	4.77\\
142	4.8\\
143	4.83\\
144	4.86\\
145	4.9\\
146	4.93\\
147	4.96\\
148	4.99\\
149	5.03\\
150	5.06\\
151	5.09\\
152	5.12\\
153	5.15\\
154	5.19\\
155	5.22\\
156	5.25\\
157	5.28\\
158	5.31\\
159	5.35\\
160	5.38\\
161	5.41\\
162	5.44\\
163	5.47\\
164	5.5\\
165	5.54\\
166	5.57\\
167	5.6\\
168	5.63\\
169	5.66\\
170	5.69\\
171	5.72\\
172	5.76\\
173	5.79\\
174	5.82\\
175	5.85\\
176	5.88\\
177	5.91\\
178	5.94\\
179	5.97\\
180	6\\
181	6.04\\
182	6.07\\
183	6.1\\
184	6.13\\
185	6.16\\
186	6.19\\
187	6.22\\
188	6.25\\
189	6.28\\
190	6.31\\
191	6.34\\
192	6.37\\
193	6.4\\
194	6.43\\
195	6.46\\
196	6.49\\
197	6.52\\
198	6.55\\
199	6.58\\
200	6.62\\
201	6.65\\
202	6.68\\
203	6.71\\
204	6.74\\
205	6.76\\
206	6.79\\
207	6.82\\
208	6.85\\
209	6.88\\
210	6.91\\
211	6.94\\
212	6.97\\
213	7\\
214	7.03\\
215	7.06\\
216	7.09\\
217	7.12\\
218	7.15\\
219	7.18\\
220	7.21\\
221	7.24\\
222	7.27\\
223	7.29\\
224	7.32\\
225	7.35\\
226	7.38\\
227	7.41\\
228	7.44\\
229	7.47\\
230	7.5\\
231	7.52\\
232	7.55\\
233	7.58\\
234	7.61\\
235	7.64\\
236	7.67\\
237	7.69\\
238	7.72\\
239	7.75\\
240	7.78\\
241	7.81\\
242	7.83\\
243	7.86\\
244	7.89\\
245	7.92\\
246	7.95\\
247	7.97\\
248	8\\
249	8.03\\
250	8.06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	8.88178419700125e-16\\
1	0.0599999999999996\\
2	0.11\\
3	0.170000000000001\\
4	0.23\\
5	0.29\\
6	0.340000000000001\\
7	0.399999999999999\\
8	0.46\\
9	0.52\\
10	0.569999999999999\\
11	0.63\\
12	0.69\\
13	0.739999999999999\\
14	0.8\\
15	0.86\\
16	0.920000000000001\\
17	0.97\\
18	1.03\\
19	1.09\\
20	1.15\\
21	1.2\\
22	1.26\\
23	1.32\\
24	1.38\\
25	1.43\\
26	1.49\\
27	1.55\\
28	1.6\\
29	1.66\\
30	1.72\\
31	1.78\\
32	1.83\\
33	1.89\\
34	1.95\\
35	2.01\\
36	2.06\\
37	2.12\\
38	2.18\\
39	2.24\\
40	2.29\\
41	2.35\\
42	2.41\\
43	2.46\\
44	2.52\\
45	2.58\\
46	2.64\\
47	2.69\\
48	2.75\\
49	2.81\\
50	2.87\\
51	2.92\\
52	2.98\\
53	3.04\\
54	3.1\\
55	3.15\\
56	3.21\\
57	3.27\\
58	3.32\\
59	3.38\\
60	3.44\\
61	3.5\\
62	3.55\\
63	3.61\\
64	3.67\\
65	3.73\\
66	3.78\\
67	3.84\\
68	3.9\\
69	3.95\\
70	4.01\\
71	4.07\\
72	4.13\\
73	4.18\\
74	4.24\\
75	4.3\\
76	4.36\\
77	4.41\\
78	4.47\\
79	4.53\\
80	4.58\\
81	4.64\\
82	4.7\\
83	4.76\\
84	4.81\\
85	4.87\\
86	4.93\\
87	4.99\\
88	5.04\\
89	5.1\\
90	5.16\\
91	5.21\\
92	5.27\\
93	5.33\\
94	5.39\\
95	5.44\\
96	5.5\\
97	5.56\\
98	5.61\\
99	5.67\\
100	5.73\\
101	5.79\\
102	5.84\\
103	5.9\\
104	5.96\\
105	6.01\\
106	6.07\\
107	6.13\\
108	6.19\\
109	6.24\\
110	6.3\\
111	6.36\\
112	6.41\\
113	6.47\\
114	6.53\\
115	6.58\\
116	6.64\\
117	6.7\\
118	6.76\\
119	6.81\\
120	6.87\\
121	6.93\\
122	6.98\\
123	7.04\\
124	7.1\\
125	7.15\\
126	7.21\\
127	7.27\\
128	7.33\\
129	7.38\\
130	7.44\\
131	7.5\\
132	7.55\\
133	7.61\\
134	7.67\\
135	7.72\\
136	7.78\\
137	7.84\\
138	7.89\\
139	7.95\\
140	8.01\\
141	8.06\\
142	8.12\\
143	8.18\\
144	8.23\\
145	8.29\\
146	8.35\\
147	8.4\\
148	8.46\\
149	8.52\\
150	8.57\\
151	8.63\\
152	8.69\\
153	8.74\\
154	8.8\\
155	8.86\\
156	8.91\\
157	8.97\\
158	9.03\\
159	9.08\\
160	9.14\\
161	9.2\\
162	9.25\\
163	9.31\\
164	9.37\\
165	9.42\\
166	9.48\\
167	9.54\\
168	9.59\\
169	9.65\\
170	9.7\\
171	9.76\\
172	9.82\\
173	9.87\\
174	9.93\\
175	9.99\\
176	10.04\\
177	10.1\\
178	10.16\\
179	10.21\\
180	10.27\\
181	10.32\\
182	10.38\\
183	10.44\\
184	10.49\\
185	10.55\\
186	10.61\\
187	10.66\\
188	10.72\\
189	10.77\\
190	10.83\\
191	10.89\\
192	10.94\\
193	11\\
194	11.05\\
195	11.11\\
196	11.17\\
197	11.22\\
198	11.28\\
199	11.33\\
200	11.39\\
201	11.45\\
202	11.5\\
203	11.56\\
204	11.61\\
205	11.67\\
206	11.72\\
207	11.78\\
208	11.84\\
209	11.89\\
210	11.95\\
211	12\\
212	12.06\\
213	12.11\\
214	12.17\\
215	12.23\\
216	12.28\\
217	12.34\\
218	12.39\\
219	12.45\\
220	12.5\\
221	12.56\\
222	12.61\\
223	12.67\\
224	12.73\\
225	12.78\\
226	12.84\\
227	12.89\\
228	12.95\\
229	13\\
230	13.06\\
231	13.11\\
232	13.17\\
233	13.22\\
234	13.28\\
235	13.33\\
236	13.39\\
237	13.45\\
238	13.5\\
239	13.56\\
240	13.61\\
241	13.67\\
242	13.72\\
243	13.78\\
244	13.83\\
245	13.89\\
246	13.94\\
247	14\\
248	14.05\\
249	14.11\\
250	14.16\\
};
\end{axis}
\end{tikzpicture}%

==> figure/rts_qm_meas_concept.tikz <==



\tikzmath{
\trxw = .75;
\trxh = \trxw/2 * sqrt(3);
\lmw = 6;
\lmh = 1;
\lmx = 3;
\lmy = 4;
\rmx = \lmx + \lmw/3;
\rmy = \lmy + .0;
\rmw = 1;
\rmh = \lmh;
\rmmx = \rmx + \rmw/2;
\rmmy = \rmy + \rmh/2;
\rmr = \rmh / 2 - .05;
\rmra = \rmr+.2;
\rmas = -45;
\rmae = 60;
\txx = \rmx + \rmw/2 - \trxw/2;
\txy = \rmmy - \trxh/2;
\rxx = 2;
\rxy = \txy;
\rw = 2;
\rh = 1;
%\rx = \rxx + \trxw/2 - \rw/2;
\rx = \lmx - \rw/2;
\ry = 0;
\rlx = \rx+\rw/2;
\rly = \ry+\rh/2;
} 


\begin{tikzpicture}
	
	% RuT
	\draw[fill=mygreen,very thick] (\rx,\ry) -- ++(\rw,0) -- ++(0,\rh) -- ++(-\rw,0) -- cycle;
	\draw[white] (\rlx,\rly) node[align=center,anchor=center] {RuT};
	
	
	% Linear Motor
	\draw[fill=lightgray,thick] (\lmx,\lmy) -- ++(\lmw,0) -- ++(0,\lmh) -- ++(-\lmw,0) -- cycle;
	\draw[fill=white,thick] (\lmx+.1,\lmy+.1) -- ++(\lmw-.2,0) -- ++(0,\lmh-.2) -- ++(-\lmw+.2,0) -- cycle;
	\draw[fill=gray,thick]  (\lmx+.1,\lmy+.4) -- ++(\lmw-.2,0) -- ++(0,.2) -- ++(-\lmw+.2,0) -- cycle; 
	\draw[gray,thick,latex-latex] (\rmx+\rmw+.5,\lmy+.25) -- ++(2,0);
	\draw[gray] (\lmx+\lmw-.25,\lmy-.2) node[align=center,anchor=east] {Linear motor};
	
	% Rotation Motor
	\draw[fill=gray, thick] (\rmx,\rmy) -- ++(\rmw,0) -- ++(0,\rmh) -- ++(-\rmw,0) -- cycle;
	\draw[fill=teal!50, thick] (\rmmx,\rmmy) circle (\rmr);
	\draw[] (\rmmx,\rmmy) node[cross=9.25pt,rotate=45-25,white]{};
	\draw[teal!50,thick,latex-latex] (\rmmx,\rmmy)++(\rmas:\rmra) arc [start angle=\rmas, end angle=\rmae,radius=\rmra];
	\draw[teal!50] (\rmx+.5,\lmy+\lmh+.25) node[align=center,anchor=west] {Rotation motor};
		
	
	% RTS Tx
	\draw[fill=mypurp,very thick,rotate around={-25:(\txx+\trxw/2,\txy+\trxh/2)}] (\txx,\txy) -- ++(\trxw,0) -- ++({-\trxw/2},\trxh) -- cycle;
	\draw[mypurp] ((\txx+\trxw/2+.1,\txy-.1) node[align=center,anchor=north] {Tx};

	% RTS Rx
	\draw[fill=myyellow,very thick,rotate around={5:(\rxx+\trxw/2,\rxy+\trxh/2)}] (\rxx,\rxy) -- ++(\trxw,0) -- ++({-\trxw/2},\trxh) -- cycle;
	\draw[myyellow] ((\rxx+\trxw/2-.3,\txy-.05) node[align=center,anchor=north] {Rx};
%	\draw[white] (\rxx+\trxw/2+.05,\rxy+.05) node[align=center,anchor=south,rotate=5,inner sep=0] {Rx};

	% d_rts
	\draw[black,<->,thick] (\rxx+\trxw/2,\rxy+1) -- (\txx+\trxw/2,\rxy+1);
	\draw[black] ({(\rxx+\txx+\trxw)/2},\rxy+1) node[align=center,anchor=south] {$d_\mathrm{rts}$};
	
	% R_c
	\draw[black,<->,thick] (\txx+1,\ry+\rh) -- (\txx+1,\lmy);
	\draw[gray,dashed] (\rx+\rw,\ry+\rh) -- (\txx+1.5,\ry+\rh);
	\draw[black] (\txx+1,\lmy-2) node[align=left,anchor=west] {$R_\mathrm{c}$};
	

	% Beams	
	\draw[myblue,-Latex,very thick] (\rx+\rw/2-.1,\ry+\rh+.25) --  (\rxx+\trxw/2+.1,\rxy-.25);
	\draw[myred,Latex-,very thick] (\rx+\rw/2+.1,\ry+\rh+.25) --  (\txx+\trxw/2-.25,\txy-.25);
	
	
	
	
	%	\node[isosceles triangle,isosceles triangle apex angle=60,rotate=90+5,draw,fill=myyellow,minimum size=.75cm,anchor=west] at (\rxx+\trxw/2,\rxy) {};
	%	\node[isosceles triangle,isosceles triangle apex angle=60,rotate=90-20,draw,fill=mypurp,minimum size=.75cm,anchor=center] at (\txx+\trxw/2,\txy) {};
	
	
	
%	\node[isosceles triangle,isosceles triangle apex angle=60,rotate=0,draw,fill=myyellow,minimum size=.75cm,anchor=center] at (5,4) {};
%	\draw[black, line width=1pt] (5,4) circle (2pt);
	
	
	
%	\shade[bottom color=myblue,top color=white] (\rx+\rw/2,\ry+\rh)--++(-1,\rxy-2)--++(2,0)--cycle;
%	\foreach \i in {0,...,5}{
%		\draw [line width=1pt,color=red] (fetxc1)++({180+(90+\fea-\fesegang*(1.5)-2.5)-10}:{\ferad-1-\i/2}) arc [start angle={180+(90+\fea-\fesegang*(1.5)-2.5)-10},delta angle=23,radius={\ferad-1-\i/2}];
%	}
			
	
	
\end{tikzpicture}
